Cepheid Calibration of the Peak Brightness of SNe Ia -- IX. SN 1989B in NGC 3627

(Abridged) Repeated imaging observations have been made of NGC 3627 with the HST in 1997/98, over an interval of 58 days. Images were obtained on 12 epochs in the F555W band and on five epochs in the F814W band. The galaxy hosted the prototypical, `Branch normal', type Ia supernova SN 1989B. A total of 83 variables have been found, of which 68 are definite Cepheid variables with periods ranging from 75 days to 3.85 days. The de-reddened distance modulus is determined to be (m-M)_0= 30.22+/-0.12 (internal uncertainty) using a subset of the Cepheid data whose reddening and error parameters are secure. The photometric data of Wells et al. (1994), combined with the Cepheid data for NGC 3627 give M_B(max)= -19.36+/-0.18 and M_V(max)= -19.34+/-0.16 for SN 1989B. Combined with the previous six calibrations in this program, plus two additional calibrations determined by others gives the mean absolute magnitudes at maximum of <M_B>= -19.48+/-0.07 and <M_V>= -19.48 +/-0.07 for `Branch normal' SNe Ia at this interim stage in the calibration program. The second parameter correlations of M(max) of blue SNe Ia with decay rate, color at maximum, and Hubble type are re-investigated. The dependence of <M(max)> on decay rate is non-linear, showing a minimum for decay rates between 1.0< Delta m_15 <1.6. Magnitudes corrected for decay rate show no dependence on Hubble type, but a dependence on color remains. Correcting both the fiducial sample of 34 SNe Ia with decay-rate data and the current 8 calibrating SNe Ia for the correlation with decay rate as well as color gives H_0= 60+/-2 (internal) km/s/Mpc, in both B and V. The same value to within 4% is obtained if only the SNe Ia in spirals (without second parameter corrections) are considered.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablecaption{Journal of Observations. \label{tbl1}}
\tablewidth{0pt} 
\tablehead{
\colhead{Data Archive Designation} &\colhead{HJD at Midexposure} &
\colhead{Filter} & \colhead{Exposure time (s)}}
\startdata
U35I0101R + ...02R & 2450765.07048 & $F555W$ & 4900 \nl
U35I0103R + ...04R & 2450765.20105 & $F814W$ & 5000 \nl
U35I1201R + ...02R & 2450768.96875 & $F555W$ & 4900 \nl
U35I0201R + ...02R & 2450773.53863 & $F555W$ & 4900 \nl
U35I0301R + ...02R & 2450780.59626 & $F555W$ & 4900 \nl
U35I0401R + ...02R & 2450786.37739 & $F555W$ & 4900 \nl
U35I0403R + ...04R & 2450786.51004 & $F555W$ & 4900 \nl
U35I0501R + ...02R & 2450791.28343 & $F814W$ & 5000 \nl
U35I0601R + ...02R & 2450796.66105 & $F555W$ & 4900 \nl
U35I0701R + ...02R & 2450801.23025 & $F555W$ & 4900 \nl
U35I0703R + ...04R & 2450801.36499 & $F814W$ & 5000 \nl
U35I0801R + ...02R & 2450804.39306 & $F555W$ & 4900 \nl
U35I0901R + ...02R & 2450810.10888 & $F555W$ & 4900 \nl
U35I0903R + ...04R & 2450810.24084 & $F814W$ & 5000 \nl
U35I01001R + ...02R & 2450817.03382 & $F555W$ & 4900 \nl
U35I01101R + ...02R & 2450823.88997 & $F555W$ & 4900 \nl
U35I01103R + ...04R & 2450824.02262 & $F814W$ & 5000 \nl
\enddata
\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 2 %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcclcc}
\footnotesize
\tablecaption{Position of the Variable Stars on {\it U35I0701R~\&~02R}
\label{tbl2}}
\tablewidth{0pt}
\tablehead{
\colhead{Variable ID} & \colhead{X-position} & \colhead{Y-position} &
\colhead{\quad\quad Variable ID} & \colhead{X-position} & 
\colhead{Y-position}} 
\startdata
C1-V1   & ~94.3 & 587.0 & \quad\quad C1-V2  & 163.3  & 608.5 \nl
C1-V3   & 168.3 & 472.9 & \quad\quad C1-V4  & 194.6  & 309.8 \nl
C1-V5   & 266.6 & 640.5 & \quad\quad C1-V6  & 270.3  & 389.2 \nl
C1-V7   & 274.8 & 616.8 & \quad\quad C1-V8  & 315.9  & 342.7 \nl
C1-V9   & 439.6 & 378.4 & \quad\quad C1-V10 & 465.4  & 302.0 \nl
C1-V11  & 517.8 & 779.0 & \quad\quad C1-V12 & 584.0  & 272.9 \nl
C1-V13  & 697.6 & 361.4 & \quad\quad C1-V14 & 718.9  & 211.4 \nl
\tablevspace{6pt}
C2-V1   & ~89.1 & 381.8 & \quad\quad C2-V2  & ~90.9  & 708.2 \nl
C2-V3   & 108.7 & 162.3 & \quad\quad C2-V4  & 123.5  & 193.0 \nl
C2-V5   & 131.8 & 301.5 & \quad\quad C2-V6  & 142.9  & 535.1 \nl
C2-V7   & 145.0 & 164.4 & \quad\quad C2-V8  & 170.3  & 302.2 \nl
C2-V9   & 171.1 & 777.3 & \quad\quad C2-V10 & 173.7  & 203.1 \nl
C2-V11  & 190.9 & 469.8 & \quad\quad C2-V12 & 194.3  & 238.3 \nl
C2-V13  & 199.8 & 169.2 & \quad\quad C2-V14 & 207.2  & 112.1 \nl
C2-V15  & 224.6 & 217.9 & \quad\quad C2-V16 & 262.1  & 492.3 \nl
C2-V17  & 266.2 & 494.1 & \quad\quad C2-V18 & 280.0  & 652.0 \nl
C2-V19  & 284.6 & 516.1 & \quad\quad C2-V20 & 286.8  & 301.1 \nl
C2-V21  & 307.0 & 385.9 & \quad\quad C2-V22 & 307.8  & 220.9 \nl
C2-V23  & 313.8 & 235.8 & \quad\quad C2-V24 & 351.3  & 103.8 \nl
C2-V25  & 369.6 & 652.2 & \quad\quad C2-V26 & 389.0  & 193.2 \nl
C2-V27  & 416.1 & 261.2 & \quad\quad C2-V28 & 456.9  & 265.8 \nl
C2-V29  & 457.5 & 154.5 & \quad\quad C2-V30 & 468.3  & 311.4 \nl
C2-V31  & 515.8 & 337.0 & \quad\quad C2-V32 & 534.6  & 757.1 \nl
C2-V33  & 548.6 & 339.4 & \quad\quad C2-V34 & 581.5  & 254.8 \nl
C2-V35  & 590.1 & 361.9 & \quad\quad C2-V36 & 676.2  & 744.1 \nl
C2-V37  & 680.9 & 749.7 & \quad\quad C2-V38 & 708.9  & 211.9 \nl
\tablevspace{6pt}
C3-V1   & 156.5 & 152.1 & \quad\quad C3-V2  & 170.3  & 736.7 \nl
C3-V3   & 181.0 & 328.9 & \quad\quad C3-V4  & 235.5  & 238.9 \nl
C3-V5   & 236.8 & 393.6 & \quad\quad C3-V6  & 242.9  & 107.3 \nl
C3-V7   & 245.3 & 314.0 & \quad\quad C3-V8  & 248.7  & 209.3 \nl
C3-V9   & 313.8 & 154.2 & \quad\quad C3-V10 & 343.7  & 119.8 \nl
C3-V11  & 348.2 & 394.8 & \quad\quad C3-V12 & 409.5  & 651.8 \nl
C3-V13  & 429.5 & 328.0 & \quad\quad C3-V14 & 450.4  & 267.6 \nl
C3-V15  & 569.6 & 543.4 & \quad\quad C3-V16 & 607.2  & 201.2 \nl
C3-V17  & 742.7 & 275.1 & & & \nl
\tablevspace{6pt}
C4-V1  & 112.0  & ~73.4 & \quad\quad C4-V2   & 115.3 & ~95.5 \nl
C4-V3  & 143.0  & 129.2 & \quad\quad C4-V4   & 390.8 & 106.1 \nl
C4-V5  & 402.0  & 177.9 & \quad\quad C4-V6   & 467.3 & 143.3 \nl
C4-V7  & 535.1  & 476.9 & \quad\quad C4-V8   & 582.2 & 156.2 \nl
C4-V9  & 585.2  & 190.8 & \quad\quad C4-V10  & 601.4 & 168.3 \nl
C4-V11 & 645.7  & 125.7 & \quad\quad C4-V12  & 655.6 & 228.8 \nl
C4-V13 & 682.1  & 120.0 & \quad\quad C4-V14  & 737.7 & ~63.9 \nl
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 3A %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccccccccc}
\tablecaption{Photometry of Variable Stars: Magnitudes and Error Estimates
\label{tbl3}}
\tiny
\tablewidth{346.5pt}
\tablehead{
\colhead{HJD} & \colhead{C1-V1} & \colhead{C1-V2} & \colhead{C1-V3} 
& \colhead{C1-V4} & \colhead{C1-V5} & \colhead{C1-V6} & \colhead{C1-V7} 
& \colhead{C1-V8}}
\startdata
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline
 2450765.0705 & 24.73  0.11 & 25.85  0.14 & 26.09  0.17 & 27.26  0.38 & 25.31  0.06 & 25.59  0.10 & 25.67  0.12 & 25.63  0.07  \nl  
 2450768.9688 & 24.52  0.12 & 26.35  0.21 & 25.38  0.09 & 27.22  0.29 & 25.05  0.05 & 25.44  0.10 & 25.51  0.11 & 26.01  0.13  \nl  
 2450773.5386 & 24.74  0.12 & 26.56  0.21 & 25.98  0.14 & 26.58  0.17 & 25.38  0.07 & 25.63  0.10 & 25.30  0.08 & 27.03  0.24  \nl  
 2450780.5963 & 24.81  0.10 & 26.24  0.17 & 26.72  0.39 & 26.90  0.23 & 25.30  0.07 & 25.88  0.13 & 24.92  0.08 & 25.66  0.09  \nl  
 2450786.3774 & 24.83  0.13 & 26.47  0.20 & 26.65  0.36 & 26.56  0.18 & 24.90  0.06 & 26.06  0.16 & 25.19  0.09 & 26.67  0.24  \nl  
 2450791.2834 & 24.88  0.12 & 26.14  0.18 & \nodata     & 26.89  0.20 & 25.36  0.07 & 26.06  0.16 & 25.35  0.11 & 26.31  0.16  \nl  
 2450796.6611 & 24.74  0.10 & 25.99  0.15 & 26.50  0.28 & 26.53  0.18 & 25.30  0.06 & 26.03  0.17 & 25.43  0.10 & 25.99  0.11  \nl  
 2450801.2303 & 24.69  0.09 & 25.69  0.10 & 25.90  0.12 & 26.47  0.16 & 24.88  0.06 & 25.34  0.09 & 25.47  0.09 & 26.49  0.17  \nl  
 2450804.3931 & 24.50  0.09 & 26.39  0.22 & 25.98  0.13 & 26.68  0.20 & 25.13  0.07 & 25.38  0.10 & 25.55  0.10 & 26.38  0.14  \nl  
 2450810.1089 & 24.46  0.08 & 26.25  0.20 & \nodata     & 26.56  0.15 & 25.39  0.08 & 25.42  0.08 & 25.70  0.10 & 26.01  0.11  \nl  
 2450817.0338 & 24.24  0.05 & 26.96  0.35 & 26.24  0.21 & 26.55  0.17 & 24.96  0.05 & 25.96  0.16 & 25.19  0.09 & 26.69  0.19  \nl  
 2450823.8900 & 24.32  0.06 & 26.70  0.38 & 26.98  0.45 & 26.13  0.13 & 25.13  0.06 & 26.28  0.17 & 24.98  0.08 & 25.78  0.10  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 23.42  0.08 & \nodata     & 24.94  0.19 & \nodata     & 24.24  0.07 & 24.25  0.11 & 24.30  0.08 & 24.88  0.11  \nl  
 2450786.5100 & 23.74  0.06 & \nodata     & 24.69  0.13 & \nodata     & 24.13  0.08 & 24.67  0.14 & 24.00  0.08 & 25.21  0.14  \nl  
 2450801.3650 & 23.58  0.05 & \nodata     & 24.73  0.11 & \nodata     & 23.44  0.08 & 24.10  0.08 & 24.24  0.07 & 25.43  0.16  \nl  
 2450810.2408 & 23.38  0.06 & \nodata     & 24.73  0.11 & \nodata     & 24.28  0.07 & 24.26  0.09 & 24.44  0.10 & 24.98  0.11  \nl  
 2450824.0226 & 23.36  0.05 & \nodata     & 24.78  0.12 & \nodata     & 24.35  0.09 & 24.72  0.10 & 23.75  0.09 & 25.05  0.14  \nl  
\tableline\tableline
  HJD & C1-V9 & C1-V10 & C1-V11 & C1-V12 & C1-V13 & C1-V14 & C2-V1 & C2-V2 \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline  
 2450765.0705 & 26.61  0.19 & 26.28  0.16 & 26.95  0.26 & 26.49  0.16 & 26.65  0.18 & 26.33  0.13 & 25.22  0.12 & 25.06  0.14  \nl  
 2450768.9688 & 26.15  0.13 & 27.01  0.31 & 27.09  0.27 & 25.59  0.13 & \nodata     & 26.05  0.12 & 25.41  0.14 & 25.34  0.17  \nl  
 2450773.5386 & 26.92  0.20 & 26.10  0.11 & 26.86  0.25 & 25.38  0.12 & 27.22  0.26 & 26.85  0.20 & 24.38  0.09 & 26.16  0.32  \nl  
 2450780.5963 & 26.46  0.16 & 27.14  0.29 & 26.01  0.12 & 25.93  0.12 & 26.44  0.19 & 26.27  0.14 & 24.77  0.09 & 25.13  0.16  \nl  
 2450786.3774 & 27.06  0.28 & 26.26  0.15 & 26.80  0.22 & 25.96  0.11 & 27.67  0.40 & 26.30  0.11 & 25.02  0.09 & 25.59  0.21  \nl  
 2450791.2834 & 26.95  0.25 & 26.49  0.13 & 26.95  0.28 & 26.46  0.18 & 26.95  0.20 & 26.17  0.14 & 24.88  0.10 & 26.00  0.26  \nl  
 2450796.6611 & 26.31  0.16 & 26.73  0.18 & 26.70  0.18 & 26.36  0.13 & 26.97  0.19 & 26.46  0.15 & 24.46  0.10 & 24.81  0.17  \nl  
 2450801.2303 & 26.75  0.23 & 26.25  0.11 & 26.35  0.14 & 26.15  0.12 & 26.51  0.14 & 26.01  0.11 & 24.55  0.09 & 25.61  0.19  \nl  
 2450804.3931 & \nodata     & 26.84  0.22 & 26.63  0.19 & 26.55  0.21 & 27.77  0.50 & 26.78  0.24 & 24.58  0.08 & 26.08  0.35  \nl  
 2450810.1089 & 26.40  0.14 & 26.65  0.17 & 26.88  0.23 & 26.46  0.14 & 26.63  0.16 & 25.84  0.08 & 25.22  0.13 & 25.66  0.21  \nl  
 2450817.0338 & 26.96  0.22 & 26.50  0.20 & 26.64  0.22 & 26.44  0.15 & 26.98  0.25 & 26.53  0.14 & 25.13  0.12 & 25.74  0.23  \nl  
 2450823.8900 & 26.23  0.13 & 26.66  0.16 & 26.15  0.15 & 26.34  0.12 & 27.34  0.27 & 26.43  0.19 & 24.57  0.09 & 25.88  0.37  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 25.41  0.16 & 25.06  0.14 & 25.48  0.18 & 25.20  0.15 & 26.26  0.31 & 25.09  0.12 & 23.61  0.07 & 24.14  0.10  \nl  
 2450786.5100 & 25.36  0.16 & 25.46  0.18 & 25.17  0.14 & 25.13  0.15 & 26.74  0.49 & 25.30  0.14 & 23.63  0.08 & 24.65  0.19  \nl  
 2450801.3650 & 24.83  0.11 & 25.11  0.15 & 25.36  0.17 & 25.06  0.14 & 26.46  0.38 & 25.13  0.12 & 23.25  0.07 & 24.23  0.16  \nl  
 2450810.2408 & 24.99  0.13 & 25.70  0.22 & 25.35  0.18 & 25.07  0.14 & 25.95  0.27 & 24.85  0.10 & 23.46  0.08 & 24.50  0.13  \nl  
 2450824.0226 & 25.26  0.14 & 25.24  0.14 & 25.10  0.15 & 24.95  0.12 & 26.39  0.35 & 25.16  0.13 & 23.43  0.07 & 24.49  0.19  \nl  
\tableline\tableline     
  HJD & C2-V3 & C2-V4 & C2-V5 & C2-V6 & C2-V7 & C2-V8 & C2-V9 & C2-V10 \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline
 2450765.0705 & 25.88  0.17 & 24.20  0.06 & 25.30  0.11 & 25.63  0.15 & 25.60  0.17 & 24.57  0.10 & 25.16  0.16 & 25.06  0.10  \nl  
 2450768.9688 & 25.55  0.13 & 24.15  0.06 & 25.74  0.16 & 25.80  0.18 & 25.63  0.16 & 24.63  0.09 & 25.05  0.12 & 24.93  0.09  \nl  
 2450773.5386 & 25.03  0.10 & 24.47  0.06 & 25.83  0.17 & 24.85  0.08 & 24.76  0.09 & 24.86  0.12 & 25.43  0.18 & 24.24  0.05  \nl  
 2450780.5963 & 25.46  0.13 & 24.66  0.09 & 25.03  0.09 & 25.65  0.19 & 25.25  0.16 & 25.15  0.13 & \nodata     & 24.72  0.08  \nl  
 2450786.3774 & 25.56  0.13 & 24.78  0.09 & 25.55  0.12 & 25.13  0.11 & 25.85  0.23 & 25.20  0.16 & \nodata     & 25.10  0.11  \nl  
 2450791.2834 & 24.96  0.09 & 24.90  0.09 & 25.58  0.13 & 25.42  0.12 & 24.68  0.08 & 25.27  0.15 & 24.84  0.11 & 24.95  0.09  \nl  
 2450796.6611 & 25.21  0.11 & 25.06  0.11 & 24.98  0.08 & 25.47  0.15 & 24.93  0.09 & 24.99  0.12 & 25.66  0.23 & 24.35  0.06  \nl  
 2450801.2303 & 25.73  0.14 & 24.65  0.08 & 25.38  0.10 & 25.15  0.11 & 25.60  0.14 & 24.47  0.08 & 26.42  0.34 & 24.72  0.08  \nl  
 2450804.3931 & 25.63  0.13 & 24.20  0.06 & 25.78  0.16 & 25.60  0.18 & 25.72  0.16 & 24.59  0.10 & 25.93  0.26 & 24.83  0.09  \nl  
 2450810.1089 & 25.18  0.10 & 24.24  0.05 & 25.39  0.12 & 26.14  0.31 & 24.65  0.08 & 24.66  0.10 & 24.81  0.12 & 25.02  0.09  \nl  
 2450817.0338 & 25.18  0.11 & 24.39  0.05 & 25.35  0.10 & 25.05  0.10 & 25.38  0.12 & 24.97  0.13 & 25.47  0.17 & 24.39  0.07  \nl  
 2450823.8900 & 25.81  0.16 & 24.84  0.08 & 25.94  0.19 & 25.69  0.17 & 25.51  0.11 & 25.19  0.15 & 26.35  0.43 & 24.78  0.09  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & \nodata     & 23.26  0.05 & \nodata     & 24.65  0.18 & 24.11  0.10 & 23.72  0.08 & 24.24  0.10 & 24.55  0.12  \nl  
 2450786.5100 & \nodata     & 23.70  0.08 & \nodata     & 24.30  0.10 & 24.64  0.22 & 24.19  0.10 & 23.98  0.08 & 24.53  0.12  \nl  
 2450801.3650 & \nodata     & 23.59  0.06 & \nodata     & 24.24  0.09 & 24.24  0.12 & 23.89  0.11 & 24.55  0.13 & 24.08  0.07  \nl  
 2450810.2408 & \nodata     & 23.33  0.05 & \nodata     & 24.73  0.16 & 23.75  0.08 & 23.83  0.07 & 23.78  0.08 & 24.50  0.09  \nl  
 2450824.0226 & \nodata     & 23.58  0.05 & \nodata     & 24.60  0.14 & 24.32  0.13 & 24.38  0.12 & 24.38  0.11 & 24.05  0.08  \nl  
\tableline\tableline
 HJD & C2-V11 & C2-V12 & C2-V13 & C2-V14 & C2-V15 & C2-V16 & C2-V17 & C2-V18 \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline      
 2450765.0705 & 25.36  0.13 & 25.27  0.09 & 25.74  0.18 & 25.63  0.16 & 25.63  0.17 & 24.00  0.07 & 24.05  0.06 & 25.02  0.16  \nl  
 2450768.9688 & 25.89  0.31 & 24.73  0.06 & 25.39  0.14 & 26.17  0.21 & 25.97  0.29 & 24.55  0.11 & 24.23  0.08 & 25.17  0.19  \nl  
 2450773.5386 & 25.89  0.22 & 24.83  0.06 & 25.98  0.19 & 25.99  0.19 & 26.15  0.29 & 24.64  0.14 & 24.26  0.06 & 25.43  0.29  \nl  
 2450780.5963 & 24.46  0.13 & 25.11  0.07 & 26.34  0.29 & \nodata     & 26.20  0.37 & 25.10  0.22 & 24.51  0.14 & \nodata      \nl  
 2450786.3774 & 24.81  0.10 & 25.21  0.09 & 25.42  0.12 & 25.40  0.13 & 25.27  0.16 & 24.88  0.19 & 24.73  0.11 & 25.16  0.21  \nl  
 2450791.2834 & 25.48  0.14 & 25.52  0.13 & 26.08  0.22 & 25.72  0.16 & 25.30  0.14 & 24.51  0.09 & 24.38  0.12 & 24.52  0.12  \nl  
 2450796.6611 & 25.73  0.22 & 24.53  0.05 & \nodata     & 26.28  0.26 & 25.89  0.21 & 24.61  0.12 & 24.10  0.14 & 24.71  0.15  \nl  
 2450801.2303 & 25.86  0.20 & 24.98  0.07 & \nodata     & 26.21  0.23 & 26.16  0.28 & 24.95  0.12 & 23.95  0.07 & 25.13  0.18  \nl  
 2450804.3931 & 24.65  0.09 & 25.20  0.09 & 25.30  0.13 & 26.13  0.23 & 26.38  0.38 & 24.97  0.18 & 24.03  0.09 & 25.53  0.30  \nl  
 2450810.1089 & 25.22  0.10 & 25.31  0.12 & 26.22  0.38 & 25.27  0.12 & 25.30  0.14 & 24.21  0.09 & 24.21  0.08 & 25.28  0.24  \nl  
 2450817.0338 & 25.80  0.19 & 25.35  0.09 & 26.08  0.23 & 25.67  0.14 & 25.45  0.16 & 24.55  0.13 & 24.22  0.09 & 25.55  0.27  \nl  
 2450823.8900 & 25.76  0.16 & 24.67  0.06 & 25.39  0.14 & 26.21  0.23 & 26.01  0.27 & 24.78  0.15 & 24.60  0.11 & 24.55  0.13  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 23.97  0.10 & 24.30  0.12 & 25.45  0.44 & 24.00  0.09 & 24.55  0.14 & 23.14  0.09 & 22.91  0.12 & 23.70  0.13  \nl  
 2450786.5100 & 23.94  0.09 & 24.10  0.12 & 24.45  0.12 & 23.93  0.08 & 24.33  0.13 & 23.55  0.13 & 23.41  0.39 & 23.90  0.14  \nl  
 2450801.3650 & 24.23  0.13 & 23.96  0.09 & 24.92  0.16 & 24.33  0.10 & \nodata     & 23.45  0.11 & 23.13  0.18 & 23.65  0.10  \nl  
 2450810.2408 & 23.91  0.10 & 24.28  0.12 & 25.25  0.27 & 24.05  0.09 & 24.47  0.21 & 23.10  0.09 & 23.24  0.18 & 23.85  0.12  \nl  
 2450824.0226 & 24.14  0.13 & 23.89  0.08 & 24.84  0.16 & 24.31  0.11 & 25.25  0.45 & 23.10  0.07 & 23.35  0.20 & 23.50  0.10  \nl  
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 3B %%%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{2}
\begin{deluxetable}{ccccccccc}
\tablecaption{\it{ --- Continued}}
\tiny
\tablewidth{346.5pt}
\tablehead{
\colhead{HJD} & \colhead{C2-V19} & \colhead{C2-V20} & \colhead{C2-V21} 
& \colhead{C2-V22} & \colhead{C2-V23} & \colhead{C2-V24} & \colhead{C2-V25} 
& \colhead{C2-V26}}
\startdata
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline    
 2450765.0705 & 25.13  0.16 & 24.45  0.06 & 25.57  0.15 & 24.69  0.07 & 21.46  0.02 & 25.94  0.16 & 25.01  0.20 & 25.05  0.13  \nl  
 2450768.9688 & 25.03  0.13 & 24.69  0.07 & 25.13  0.11 & 25.06  0.09 & 21.80  0.02 & 25.41  0.11 & 25.01  0.19 & 25.15  0.12  \nl  
 2450773.5386 & 24.59  0.10 & 24.90  0.10 & 24.69  0.07 & 25.43  0.13 & 22.05  0.02 & 26.01  0.17 & 25.11  0.18 & 25.84  0.27  \nl  
 2450780.5963 & 24.42  0.08 & 24.67  0.09 & 25.08  0.11 & 25.63  0.17 & 22.45  0.03 & 25.28  0.11 & 25.00  0.20 & 25.77  0.14  \nl  
 2450786.3774 & 24.64  0.09 & 25.17  0.14 & 25.45  0.14 & 24.65  0.10 & 22.75  0.03 & 25.81  0.13 & 23.80  0.09 & 25.03  0.08  \nl  
 2450791.2834 & 24.64  0.08 & 24.56  0.06 & 25.33  0.14 & 25.25  0.12 & 22.89  0.03 & 25.74  0.17 & 22.53  0.06 & 24.92  0.09  \nl  
 2450796.6611 & 25.25  0.47 & 24.74  0.07 & 24.73  0.07 & 25.55  0.14 & 22.90  0.04 & 25.58  0.13 & 22.35  0.05 & 25.66  0.16  \nl  
 2450801.2303 & 24.92  0.13 & 24.92  0.10 & 25.01  0.11 & 24.88  0.08 & 23.13  0.03 & 26.25  0.20 & 23.63  0.07 & 25.48  0.16  \nl  
 2450804.3931 & 24.90  0.11 & 25.32  0.14 & 25.15  0.11 & 25.13  0.10 & 23.18  0.03 & 26.20  0.22 & 24.08  0.11 & 25.88  0.17  \nl  
 2450810.1089 & 24.86  0.12 & 25.33  0.13 & 25.21  0.12 & 25.49  0.12 & 23.26  0.03 & 25.60  0.13 & 24.34  0.12 & 25.71  0.16  \nl  
 2450817.0338 & 25.01  0.12 & 24.38  0.08 & 25.05  0.09 & 25.55  0.13 & 23.35  0.04 & 26.22  0.22 & 24.59  0.13 & 24.67  0.09  \nl  
 2450823.8900 & 25.36  0.32 & 24.96  0.09 & 24.93  0.08 & 25.26  0.10 & 23.49  0.03 & 25.55  0.12 & 24.64  0.15 & 25.22  0.11  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 23.93  0.13 & 23.76  0.08 & \nodata     & 23.98  0.08 & \nodata     & 24.46  0.11 & 22.66  0.10 & 23.81  0.08  \nl  
 2450786.5100 & 23.58  0.10 & 24.35  0.14 & \nodata     & 24.41  0.12 & \nodata     & 24.45  0.12 & 21.21  0.05 & 23.97  0.08  \nl  
 2450801.3650 & 23.76  0.12 & 24.05  0.10 & \nodata     & 24.45  0.12 & \nodata     & 24.39  0.13 & 21.16  0.05 & 24.21  0.08  \nl  
 2450810.2408 & 24.01  0.17 & 24.36  0.19 & \nodata     & 24.84  0.19 & 20.09  0.05 & 24.19  0.10 & 21.91  0.06 & 24.38  0.11  \nl  
 2450824.0226 & 24.36  0.24 & 23.97  0.08 & \nodata     & 24.41  0.13 & 20.39  0.05 & 24.34  0.10 & 22.30  0.08 & 23.91  0.08  \nl  
\tableline\tableline     
 HJD & C2-V27 & C2-V28 & C2-V29 & C2-V30 & C2-V31 & C2-V32 & C2-V33 & C2-V34 \nl  
\tableline 
\multicolumn{9}{c}{$F555W$} \nl
\tableline 
 2450765.0705 & 25.34  0.13 & 25.42  0.16 & 24.95  0.09 & 25.60  0.12 & 25.36  0.10 & 24.93  0.10 & 25.11  0.12 & 24.73  0.09  \nl  
 2450768.9688 & 25.88  0.19 & 25.47  0.16 & 25.45  0.11 & 25.76  0.25 & 25.80  0.16 & 25.14  0.10 & 24.15  0.07 & 24.49  0.07  \nl  
 2450773.5386 & 25.30  0.13 & 25.02  0.11 & 26.25  0.21 & 25.05  0.07 & 25.16  0.10 & 25.74  0.16 & 24.21  0.06 & 23.96  0.06  \nl  
 2450780.5963 & 24.89  0.09 & 25.26  0.14 & 25.48  0.11 & 25.72  0.13 & 24.67  0.08 & 25.59  0.14 & 24.65  0.09 & 24.00  0.06  \nl  
 2450786.3774 & 25.10  0.10 & 25.53  0.19 & 25.41  0.10 & 25.31  0.10 & 25.21  0.09 & 24.91  0.12 & 25.07  0.12 & 24.22  0.06  \nl  
 2450791.2834 & 25.35  0.12 & 24.89  0.12 & 25.63  0.12 & 25.25  0.09 & 25.27  0.09 & 25.22  0.16 & 25.17  0.11 & 24.40  0.07  \nl  
 2450796.6611 & 25.35  0.11 & 25.35  0.14 & 26.23  0.19 & 25.58  0.14 & 25.63  0.15 & 25.65  0.18 & 24.98  0.10 & 24.55  0.07  \nl  
 2450801.2303 & 25.45  0.11 & 25.47  0.17 & 25.27  0.09 & 25.33  0.18 & 25.55  0.10 & \nodata     & 24.10  0.05 & 24.57  0.09  \nl  
 2450804.3931 & 24.67  0.08 & 25.23  0.14 & 25.27  0.09 & 25.16  0.09 & 25.51  0.16 & 25.97  0.27 & 24.38  0.06 & 24.66  0.09  \nl  
 2450810.1089 & 24.81  0.08 & 25.05  0.11 & 25.98  0.17 & 25.72  0.13 & 24.80  0.08 & 24.98  0.14 & 24.52  0.09 & 24.83  0.11  \nl  
 2450817.0338 & 25.27  0.11 & 25.43  0.16 & 25.96  0.15 & 25.27  0.08 & 25.01  0.08 & 25.14  0.07 & 24.94  0.12 & 24.35  0.07  \nl  
 2450823.8900 & 25.46  0.13 & 24.82  0.07 & 25.40  0.10 & 25.21  0.10 & 25.23  0.10 & 25.57  0.22 & 25.15  0.13 & 24.11  0.07  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 23.98  0.11 & 24.24  0.14 & 24.32  0.11 & \nodata     & 24.22  0.12 & 24.31  0.12 & 24.11  0.16 & 23.57  0.06  \nl  
 2450786.5100 & 23.86  0.09 & 24.43  0.13 & 24.60  0.11 & 24.19  0.15 & 23.60  0.08 & 23.91  0.10 & 23.88  0.10 & 23.15  0.05  \nl  
 2450801.3650 & 23.92  0.11 & 24.57  0.12 & 24.56  0.13 & \nodata     & 24.13  0.11 & 24.73  0.28 & 23.38  0.07 & 23.40  0.05  \nl  
 2450810.2408 & 23.69  0.06 & 24.14  0.09 & 24.67  0.13 & \nodata     & 23.67  0.08 & 24.31  0.16 & 23.51  0.09 & 23.43  0.05  \nl  
 2450824.0226 & 24.15  0.10 & 23.98  0.08 & 24.48  0.13 & 24.47  0.19 & 23.88  0.07 & 24.17  0.09 & 24.07  0.16 & 23.10  0.05  \nl  
\tableline\tableline
 HJD & C2-V35 & C2-V36 & C2-V37 & C2-V38 & C3-V1 & C3-V2 & C3-V3 & C3-V4 \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline
 2450765.0705 & 26.16  0.32 & 22.81  0.03 & 23.45  0.05 & 24.38  0.09 & 25.66  0.14 & 25.57  0.11 & 24.89  0.09 & 24.65  0.07  \nl  
 2450768.9688 & 24.56  0.09 & 22.83  0.03 & 23.52  0.04 & 24.41  0.08 & 26.21  0.26 & 25.97  0.16 & 25.46  0.10 & 25.23  0.08  \nl  
 2450773.5386 & 24.89  0.12 & 22.84  0.03 & 23.45  0.04 & 24.40  0.06 & 26.15  0.20 & 26.22  0.20 & 25.24  0.09 & 25.63  0.12  \nl  
 2450780.5963 & 25.51  0.17 & 22.71  0.04 & 23.36  0.04 & 24.64  0.10 & 25.49  0.12 & 26.06  0.13 & 24.43  0.05 & 25.72  0.12  \nl  
 2450786.3774 & 25.94  0.24 & \nodata     & 23.38  0.04 & 24.48  0.08 & 25.74  0.16 & 26.34  0.19 & 24.80  0.06 & 24.95  0.07  \nl  
 2450791.2834 & 26.32  0.35 & 22.77  0.03 & 23.25  0.04 & 24.74  0.08 & 26.02  0.20 & 25.63  0.12 & 25.22  0.09 & 24.94  0.06  \nl  
 2450796.6611 & 24.65  0.10 & 22.60  0.02 & 23.24  0.04 & 24.73  0.08 & 25.82  0.12 & 25.99  0.21 & 25.41  0.09 & 25.30  0.11  \nl  
 2450801.2303 & 24.56  0.10 & 22.40  0.04 & 23.17  0.04 & 24.63  0.09 & 25.46  0.11 & 25.75  0.10 & 25.40  0.09 & 25.65  0.10  \nl  
 2450804.3931 & 24.95  0.10 & 22.35  0.03 & 23.18  0.04 & 24.86  0.10 & 25.53  0.09 & 25.33  0.10 & 25.55  0.11 & 25.67  0.12  \nl  
 2450810.1089 & 25.46  0.17 & 22.33  0.02 & 23.09  0.04 & 24.96  0.10 & 26.41  0.23 & 26.27  0.20 & 24.55  0.05 & 25.59  0.11  \nl  
 2450817.0338 & 25.91  0.26 & 22.40  0.03 & 23.02  0.05 & 25.05  0.13 & 25.41  0.09 & 25.80  0.12 & 25.01  0.07 & 24.84  0.06  \nl  
 2450823.8900 & 25.30  0.14 & 22.46  0.03 & 23.00  0.04 & 25.13  0.12 & 25.64  0.12 & 26.23  0.23 & 25.22  0.10 & 25.24  0.10  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 24.95  0.22 & 22.44  0.05 & 22.22  0.05 & 23.01  0.05 & 24.74  0.13 & \nodata     & 23.63  0.06 & 24.19  0.10  \nl  
 2450786.5100 & \nodata     & 22.45  0.06 & \nodata     & 23.14  0.05 & 24.83  0.13 & \nodata     & \nodata     & 24.15  0.09  \nl  
 2450801.3650 & 24.05  0.12 & 22.06  0.05 & 22.05  0.05 & 23.18  0.05 & 24.81  0.17 & \nodata     & 24.32  0.11 & 24.63  0.11  \nl  
 2450810.2408 & 24.60  0.19 & 21.98  0.05 & 21.96  0.05 & 23.40  0.05 & 25.09  0.19 & \nodata     & \nodata     & 24.90  0.28  \nl  
 2450824.0226 & 24.43  0.16 & 22.08  0.05 & 21.58  0.09 & 23.56  0.06 & 24.74  0.10 & \nodata     & 24.34  0.10 & 24.30  0.08  \nl  
\tableline\tableline     
 HJD & C3-V5 & C3-V6 & C3-V7 & C3-V8 & C3-V9 & C3-V10 & C3-V11 & C3-V12 \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline     
 2450765.0705 & 24.72  0.06 & 25.48  0.12 & 26.56  0.20 & 24.55  0.17 & 24.89  0.08 & 23.97  0.06 & 25.63  0.10 & 25.55  0.19  \nl  
 2450768.9688 & 25.09  0.09 & 25.33  0.11 & 26.10  0.14 & 25.40  0.11 & 24.96  0.10 & 23.92  0.05 & 25.25  0.08 & 25.39  0.07  \nl  
 2450773.5386 & 25.38  0.11 & 24.81  0.06 & 26.63  0.20 & 25.92  0.17 & 25.18  0.13 & 24.16  0.06 & 25.52  0.09 & 25.73  0.12  \nl  
 2450780.5963 & 25.18  0.10 & 25.36  0.12 & 27.34  0.39 & 25.50  0.12 & 25.68  0.16 & 24.28  0.07 & 25.61  0.09 & 26.31  0.15  \nl  
 2450786.3774 & 24.91  0.08 & 25.39  0.12 & 26.14  0.22 & 25.38  0.10 & 25.40  0.17 & 24.09  0.06 & 25.51  0.08 & 26.36  0.14  \nl  
 2450791.2834 & 25.15  0.09 & 25.53  0.12 & 26.26  0.16 & 25.65  0.10 & 25.03  0.11 & 24.66  0.07 & 25.63  0.10 & 25.07  0.06  \nl  
 2450796.6611 & 25.13  0.08 & 24.83  0.10 & 26.63  0.25 & 25.91  0.13 & 25.33  0.12 & 24.76  0.08 & 25.13  0.06 & 25.58  0.08  \nl  
 2450801.2303 & 24.53  0.06 & 24.90  0.15 & 27.26  0.40 & 25.05  0.08 & 25.41  0.14 & 24.26  0.07 & 25.59  0.08 & 25.91  0.12  \nl  
 2450804.3931 & 24.88  0.09 & 25.31  0.09 & 26.03  0.12 & 25.14  0.08 & 25.55  0.15 & 23.98  0.05 & 25.50  0.09 & 26.28  0.15  \nl  
 2450810.1089 & 25.16  0.11 & 25.64  0.16 & 26.34  0.20 & 25.43  0.11 & 25.06  0.15 & 23.91  0.04 & 25.17  0.09 & 26.22  0.16  \nl  
 2450817.0338 & 25.41  0.11 & 24.78  0.05 & 26.95  0.31 & 25.96  0.15 & 25.10  0.10 & 24.11  0.05 & 25.49  0.09 & 25.25  0.09  \nl  
 2450823.8900 & 24.76  0.06 & 25.28  0.09 & 25.96  0.14 & 24.99  0.07 & 25.71  0.15 & 24.27  0.06 & 25.13  0.09 & 25.82  0.12  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & \nodata     & 24.40  0.11 & \nodata     & 24.13  0.09 & \nodata     & 23.20  0.05 & 24.24  0.08 & 24.43  0.08  \nl  
 2450786.5100 & \nodata     & 24.30  0.09 & \nodata     & 24.38  0.12 & \nodata     & 23.34  0.06 & 24.24  0.10 & 24.80  0.12  \nl  
 2450801.3650 & 24.01  0.12 & 24.17  0.08 & \nodata     & 24.11  0.09 & \nodata     & 23.33  0.06 & 24.30  0.09 & 24.67  0.10  \nl  
 2450810.2408 & 24.27  0.10 & 24.39  0.11 & \nodata     & 24.33  0.10 & \nodata     & 23.17  0.05 & 24.21  0.09 & 24.93  0.13  \nl  
 2450824.0226 & \nodata     & 24.13  0.08 & \nodata     & 24.13  0.09 & \nodata     & 23.38  0.06 & 24.28  0.08 & 24.67  0.11  \nl  
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 3C %%%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{2}
\begin{deluxetable}{ccccccccc}
\tablecaption{\it{--- Continued}}
\tiny
\tablewidth{346.5pt}
\tablehead{
\colhead{HJD} & \colhead{C3-V13} & \colhead{C3-V14} & \colhead{C3-V15} 
& \colhead{C3-V16} & \colhead{C3-V17} & \colhead{C4-V1} & \colhead{C4-V2} 
& \colhead{C4-V3}}
\startdata
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline     
 2450765.0705 & 26.49  0.23 & 26.46  0.17 & 26.09  0.18 & 25.73  0.15 & 25.56  0.11 & 25.73  0.18 & 26.14  0.19 & 24.77  0.14  \nl  
 2450768.9688 & 26.23  0.21 & \nodata     & 25.81  0.09 & 26.34  0.25 & 25.78  0.14 & 26.19  0.25 & 25.34  0.11 & 24.65  0.09  \nl  
 2450773.5386 & 25.36  0.10 & 27.31  0.44 & 25.82  0.09 & 26.83  0.35 & 25.49  0.10 & 26.38  0.29 & 25.53  0.10 & 25.07  0.10  \nl  
 2450780.5963 & 26.45  0.22 & 26.22  0.14 & 25.92  0.09 & 26.05  0.15 & 24.96  0.05 & 25.89  0.19 & 25.98  0.12 & 25.14  0.13  \nl  
 2450786.3774 & 26.59  0.28 & 26.50  0.21 & 25.70  0.24 & 26.26  0.21 & 25.38  0.10 & 25.16  0.11 & 25.84  0.14 & 25.10  0.12  \nl  
 2450791.2834 & 25.70  0.12 & 26.93  0.30 & 25.13  0.06 & 26.68  0.24 & 25.90  0.15 & 25.21  0.11 & 25.56  0.10 & 25.27  0.15  \nl  
 2450796.6611 & 26.00  0.21 & 26.05  0.14 & 25.55  0.07 & 25.61  0.13 & 25.86  0.13 & 25.64  0.19 & 25.82  0.12 & 25.18  0.13  \nl  
 2450801.2303 & 26.68  0.25 & 26.91  0.27 & 25.55  0.08 & 26.65  0.25 & 25.26  0.09 & 25.67  0.18 & 26.31  0.35 & 25.36  0.14  \nl  
 2450804.3931 & 26.15  0.20 & 26.75  0.23 & 25.61  0.10 & 26.76  0.28 & 24.90  0.06 & 25.76  0.23 & 26.24  0.16 & 25.47  0.29  \nl  
 2450810.1089 & 26.03  0.19 & 25.83  0.12 & 25.46  0.09 & 25.76  0.14 & 25.34  0.09 & 26.05  0.23 & 25.36  0.08 & 25.46  0.16  \nl  
 2450817.0338 & 26.26  0.17 & 27.33  0.42 & 25.26  0.06 & 26.63  0.28 & 25.67  0.12 & 25.95  0.20 & 25.90  0.12 & 25.33  0.14  \nl  
 2450823.8900 & 25.56  0.13 & 26.30  0.17 & 25.28  0.06 & 26.50  0.23 & 25.93  0.13 & 25.23  0.13 & 25.59  0.14 & 24.90  0.16  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & \nodata     & \nodata     & 23.03  0.05 & 24.88  0.15 & \nodata     & 24.44  0.15 & 25.43  0.25 & \nodata      \nl  
 2450786.5100 & \nodata     & \nodata     & 23.26  0.05 & 25.05  0.15 & \nodata     & 23.84  0.11 & 25.41  0.26 & 24.06  0.30  \nl  
 2450801.3650 & \nodata     & \nodata     & 23.21  0.05 & 25.05  0.18 & \nodata     & 24.40  0.12 & 25.61  0.23 & \nodata      \nl  
 2450810.2408 & \nodata     & \nodata     & 23.27  0.05 & 25.34  0.18 & \nodata     & 24.50  0.15 & 24.76  0.14 & \nodata      \nl  
 2450824.0226 & \nodata     & 25.55  0.23 & 23.19  0.05 & 25.15  0.19 & \nodata     & 23.76  0.08 & 25.44  0.27 & \nodata      \nl  
\tableline\tableline
 HJD & C4-V4 & C4-V5 & C4-V6 & C4-V7 & C4-V8 & C4-V9 & C4-V10 & C4-V11 \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline     
 2450765.0705 & 26.08  0.22 & 25.70  0.10 & 25.20  0.08 & \nodata     & 24.83  0.09 & 24.67  0.06 & 25.05  0.06 & 25.18  0.09  \nl  
 2450768.9688 & 24.83  0.13 & 26.08  0.15 & 25.49  0.10 & 26.07  0.14 & 25.35  0.19 & 25.03  0.09 & 25.35  0.09 & 25.10  0.10  \nl  
 2450773.5386 & 25.15  0.09 & 26.01  0.13 & 25.96  0.13 & 26.05  0.13 & 24.90  0.09 & 25.51  0.12 & 25.90  0.12 & 24.63  0.06  \nl  
 2450780.5963 & 25.45  0.11 & 26.18  0.12 & 25.13  0.10 & 26.24  0.14 & 24.99  0.11 & 25.80  0.14 & 26.21  0.14 & 25.02  0.07  \nl  
 2450786.3774 & 25.81  0.21 & 26.80  0.46 & 25.36  0.09 & 26.17  0.12 & 24.23  0.07 & 25.48  0.11 & 25.22  0.08 & 25.15  0.08  \nl  
 2450791.2834 & 25.64  0.16 & 26.46  0.21 & 25.76  0.10 & 26.81  0.33 & 25.26  0.16 & 24.89  0.06 & 25.19  0.07 & 25.11  0.09  \nl  
 2450796.6611 & 25.25  0.16 & 26.00  0.11 & 25.78  0.10 & 25.66  0.08 & 25.46  0.16 & 25.23  0.09 & 25.52  0.07 & 24.46  0.05  \nl  
 2450801.2303 & 25.30  0.10 & 25.69  0.08 & 24.81  0.07 & 26.44  0.14 & 25.32  0.14 & 25.70  0.11 & 25.91  0.11 & 24.81  0.06  \nl  
 2450804.3931 & 25.40  0.13 & 25.95  0.12 & 25.41  0.09 & 27.05  0.27 & 25.28  0.09 & 25.70  0.12 & 26.60  0.38 & 24.97  0.07  \nl  
 2450810.1089 & 25.91  0.16 & 25.93  0.11 & 25.59  0.12 & 26.00  0.10 & 24.84  0.16 & 25.56  0.10 & 25.53  0.09 & 25.24  0.13  \nl  
 2450817.0338 & 25.52  0.12 & 26.28  0.18 & 25.85  0.26 & 26.65  0.18 & 25.32  0.11 & 25.03  0.08 & 25.33  0.08 & 25.26  0.15  \nl  
 2450823.8900 & 25.41  0.12 & 26.59  0.16 & 25.63  0.26 & 26.00  0.11 & 25.69  0.26 & 25.40  0.14 & 26.03  0.14 & 24.72  0.07  \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & 25.22  0.19 & 24.08  0.06 & 24.21  0.15 & 25.16  0.17 & 23.70  0.06 & 23.84  0.05 & 24.31  0.09 & 23.80  0.07  \nl  
 2450786.5100 & 25.33  0.24 & 24.60  0.10 & 24.58  0.19 & 25.24  0.14 & 23.38  0.08 & 24.47  0.09 & 23.81  0.09 & 23.65  0.07  \nl  
 2450801.3650 & 24.64  0.12 & 24.27  0.10 & 24.30  0.14 & 25.24  0.14 & 23.76  0.08 & 24.34  0.07 & 24.60  0.11 & 23.53  0.05  \nl  
 2450810.2408 & 24.82  0.16 & 24.46  0.10 & \nodata     & 24.78  0.10 & 24.05  0.07 & 24.39  0.08 & 24.58  0.09 & 23.99  0.10  \nl  
 2450824.0226 & 24.32  0.13 & 24.67  0.10 & 24.45  0.19 & 25.00  0.11 & 24.06  0.07 & 24.16  0.06 & 24.85  0.11 & 23.82  0.07  \nl  
\tableline\tableline     
 HJD & C4-V12 & C4-V13 & C4-V14 &&&&& \nl
\tableline
\multicolumn{9}{c}{$F555W$} \nl
\tableline
 2450765.0705 & 25.85  0.13 & 24.92  0.10 & 25.27  0.12 &&&&& \nl  
 2450768.9688 & 26.42  0.19 & 24.96  0.11 & 25.33  0.14 &&&&& \nl  
 2450773.5386 & 26.38  0.14 & 25.45  0.15 & 25.14  0.10 &&&&& \nl  
 2450780.5963 & 26.02  0.26 & 25.71  0.20 & 25.20  0.10 &&&&& \nl  
 2450786.3774 & 26.19  0.13 & 25.98  0.23 & 25.05  0.10 &&&&& \nl  
 2450791.2834 & 25.88  0.12 & 25.01  0.25 & 25.30  0.11 &&&&& \nl  
 2450796.6611 & 26.45  0.20 & 25.24  0.10 & 25.50  0.12 &&&&& \nl  
 2450801.2303 & 26.16  0.11 & 25.06  0.14 & 25.34  0.11 &&&&& \nl  
 2450804.3931 & 25.80  0.10 & 25.66  0.16 & 25.61  0.12 &&&&& \nl  
 2450810.1089 & 26.18  0.14 & 26.05  0.21 & 25.70  0.14 &&&&& \nl  
 2450817.0338 & 26.03  0.13 & 24.76  0.08 & 25.97  0.16 &&&&& \nl  
 2450823.8900 & 25.74  0.16 & 25.53  0.13 & 25.71  0.16 &&&&& \nl  
\tableline
\multicolumn{9}{c}{$F814W$} \nl
\tableline
 2450765.2010 & \nodata     & 23.80  0.09 & 23.18  0.06 &&&&& \nl  
 2450786.5100 & \nodata     & 24.65  0.19 & \nodata     &&&&& \nl  
 2450801.3650 & \nodata     & 24.31  0.12 & 23.34  0.07 &&&&& \nl  
 2450810.2408 & \nodata     & 24.53  0.16 & 23.40  0.06 &&&&& \nl  
 2450824.0226 & \nodata     & 24.06  0.08 & 23.59  0.07 &&&&& \nl 
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 4 %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcccccccrcc}
\tablecaption{Characteristics of the Cepheids \label{tbl4}}
\scriptsize
\tablewidth{0pt}
\tablehead{
 \colhead{Object} & \colhead{Period} & \colhead{$\langle{V}\rangle$} &
 \colhead{$\sigma_{\langle{V}\rangle}$} & \colhead{$\langle{I}\rangle$} & 
 \colhead{$\sigma_{\langle{I}\rangle}$} & \colhead{$U_{V}$} & 
 \colhead{$U_{I}$} & \colhead{$U_{T}$} & \colhead{$\sigma_{U_{T}}$} & 
 \colhead{Quality} \\
 \colhead{} & \colhead{(days)} & \colhead{} & 
 \colhead{} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Index} \\
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
 \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
 \colhead{(7)} & \colhead{(8)} & \colhead{(9)} &
 \colhead{(10)} & \colhead{(11)}
 } 
\startdata
C1-V1  & 75.0 & 24.56 & 0.09 & 23.47 & 0.10 & 31.134 & 31.020 & 30.857 & 0.484 & 4 \nl  %  701  94.32 587.06
C1-V3  & 39.0 & 26.17 & 0.27 & 24.84 & 0.42 & 31.959 & 31.515 & 30.880 & 1.167 & 2 \nl  % 2318 168.38 472.95
C1-V5  & 17.0 & 25.16 & 0.07 & 24.07 & 0.31 & 29.959 & 29.644 & 29.194 & 0.848 & 2 \nl  % 4552 266.67 640.55
C1-V6  & 33.9 & 25.74 & 0.14 & 24.37 & 0.17 & 31.365 & 30.865 & 30.152 & 0.605 & 6 \nl  % 4627 270.30 389.24
C1-V7  & 42.0 & 25.30 & 0.10 & 24.08 & 0.13 & 31.179 & 30.858 & 30.399 & 0.529 & 6 \nl  % 4719 274.86 616.81
C1-V8  & 14.5 & 26.14 & 0.16 & 25.11 & 0.15 & 30.745 & 30.468 & 30.073 & 0.587 & 5 \nl  % 5485 315.90 342.75
C1-V9  & 13.7 & 26.63 & 0.21 & 25.22 & 0.34 & 31.171 & 30.511 & 29.568 & 0.966 & 1 \nl  % 7717 439.69 378.47
C1-V10 & 12.9 & 26.54 & 0.20 & 25.28 & 0.25 & 31.002 & 30.486 & 29.749 & 0.785 & 2 \nl  % 8241 465.42 302.08
C1-V11 & 38.0 & 26.60 & 0.22 & 25.20 & 0.14 & 32.360 & 31.840 & 31.096 & 0.605 & 3 \nl  % 9247 517.81 779.05
C1-V12 & 58.0 & 26.08 & 0.14 & 24.75 & 0.38 & 32.345 & 31.959 & 31.408 & 1.024 & 3 \nl  %10469 584.04 272.95
C1-V13 & 17.0 & 26.90 & 0.27 & 26.33 & 0.28 & 31.698 & 31.904 & 32.198 & 0.871 & 3 \nl  %12247 697.67 361.48
C1-V14 & 10.6 & 26.26 & 0.16 & 25.16 & 0.12 & 30.494 & 30.106 & 29.552 & 0.542 & 3 \nl  %12501 718.92 211.47
\tablevspace{6pt}
C2-V1  & 24.0 & 24.78 & 0.11 & 23.46 & 0.12 & 29.991 & 29.493 & 28.782 & 0.519 & 2 \nl  % 1189  89.10 381.89
C2-V2  & 16.0 & 25.52 & 0.25 & 24.36 & 0.20 & 30.247 & 29.859 & 29.304 & 0.720 & 3 \nl  % 1251  90.99 708.28
C2-V4  & 42.0 & 24.55 & 0.08 & 23.50 & 0.09 & 30.430 & 30.281 & 30.068 & 0.478 & 6 \nl  % 2592 123.57 193.00
C2-V6  & 14.2 & 25.39 & 0.16 & 24.50 & 0.13 & 29.972 & 29.833 & 29.634 & 0.558 & 4 \nl  % 3431 142.98 535.17
C2-V7  & 18.5 & 25.13 & 0.13 & 23.97 & 0.17 & 30.029 & 29.659 & 29.130 & 0.599 & 6 \nl  % 3523 145.05 164.43
C2-V8  & 40.0 & 24.87 & 0.13 & 24.02 & 0.12 & 30.693 & 30.727 & 30.776 & 0.527 & 5 \nl  % 4636 170.30 302.26
C2-V9  & 22.0 & 25.42 & 0.24 & 24.00 & 0.21 & 30.523 & 29.918 & 29.054 & 0.726 & 4 \nl  % 4674 171.11 777.31
C2-V10 & 22.0 & 24.71 & 0.09 & 24.20 & 0.18 & 29.810 & 30.118 & 30.557 & 0.601 & 5 \nl  % 4786 173.77 203.14
C2-V11 & 24.0 & 25.23 & 0.16 & 23.94 & 0.33 & 30.436 & 29.969 & 29.302 & 0.933 & 4 \nl  % 5540 190.92 469.84
C2-V12 & 26.0 & 25.03 & 0.09 & 24.02 & 0.12 & 30.333 & 30.160 & 29.912 & 0.508 & 5 \nl  % 5700 194.35 238.32
C2-V13 & 18.2 & 25.83 & 0.25 & 24.96 & 0.30 & 30.711 & 30.630 & 30.514 & 0.899 & 4 \nl  % 5920 199.81 169.25
C2-V14 & 27.0 & 25.73 & 0.18 & 24.13 & 0.13 & 31.081 & 30.324 & 29.243 & 0.578 & 4 \nl  % 6260 207.28 112.16
C2-V15 & 27.0 & 25.71 & 0.26 & 24.67 & 0.30 & 31.064 & 30.862 & 30.573 & 0.920 & 5 \nl  % 7036 224.67 217.96
C2-V16 & 23.0 & 24.61 & 0.15 & 23.25 & 0.20 & 29.773 & 29.230 & 28.453 & 0.667 & 1 \nl  % 8692 262.10 492.32
C2-V17 & 41.0 & 24.24 & 0.10 & 23.17 & 0.15 & 30.091 & 29.911 & 29.653 & 0.561 & 3 \nl  % 8886 266.28 494.11
C2-V18 & 34.0 & 25.04 & 0.22 & 23.66 & 0.12 & 30.665 & 30.160 & 29.439 & 0.592 & 4 \nl  % 9501 280.03 652.03
C2-V19 & 58.0 & 24.80 & 0.18 & 23.83 & 0.21 & 31.063 & 31.038 & 31.002 & 0.705 & 5 \nl  % 9690 284.67 516.11
C2-V20 & 26.0 & 24.84 & 0.11 & 24.00 & 0.08 & 30.144 & 30.138 & 30.129 & 0.469 & 6 \nl  % 9779 286.86 301.10
C2-V22 & 18.0 & 25.19 & 0.12 & 24.45 & 0.28 & 30.051 & 30.104 & 30.179 & 0.807 & 6 \nl  %10711 307.87 220.93
C2-V24 & 13.4 & 25.72 & 0.16 & 24.35 & 0.19 & 30.235 & 29.613 & 28.723 & 0.648 & 3 \nl  %12615 351.31 103.86
C2-V26 & 27.5 & 25.32 & 0.15 & 23.97 & 0.10 & 30.690 & 30.185 & 29.464 & 0.520 & 5 \nl  %14250 389.00 193.21
C2-V27 & 27.5 & 25.08 & 0.10 & 23.80 & 0.25 & 30.456 & 30.017 & 29.390 & 0.751 & 4 \nl  %15408 416.10 261.21
C2-V28 & 16.5 & 25.20 & 0.14 & 24.22 & 0.14 & 29.956 & 29.757 & 29.472 & 0.572 & 4 \nl  %17138 456.95 265.81
C2-V29 & 18.7 & 25.58 & 0.14 & 24.58 & 0.14 & 30.493 & 30.279 & 29.972 & 0.566 & 4 \nl  %17154 457.55 154.56
C2-V30 & 14.9 & 25.35 & 0.14 & 24.39 & 0.42 & 29.985 & 29.791 & 29.515 & 1.114 & 2 \nl  %17633 468.31 311.46
C2-V31 & 33.0 & 25.16 & 0.11 & 23.73 & 0.19 & 30.750 & 30.190 & 29.389 & 0.636 & 6 \nl  %19748 515.89 337.08
C2-V32 & 25.5 & 25.29 & 0.16 & 24.23 & 0.23 & 30.570 & 30.345 & 30.025 & 0.729 & 4 \nl  %20624 534.68 757.11
C2-V33 & 32.0 & 24.64 & 0.10 & 23.65 & 0.09 & 30.196 & 30.061 & 29.868 & 0.476 & 6 \nl  %21243 548.64 339.40
C2-V34 & 48.0 & 24.35 & 0.08 & 23.25 & 0.08 & 30.388 & 30.202 & 29.937 & 0.459 & 4 \nl  %22753 581.58 254.87
C2-V35 & 28.3 & 25.24 & 0.20 & 24.32 & 0.44 & 30.646 & 30.573 & 30.469 & 1.185 & 6 \nl  %23124 590.13 361.97
C2-V38 & 75.0 & 24.69 & 0.10 & 23.15 & 0.11 & 31.260 & 30.701 & 29.903 & 0.502 & 5 \nl  %28491 708.90 211.92
\tablevspace{6pt}
C3-V1  & 19.4 & 25.77 & 0.17 & 24.91 & 0.14 & 30.722 & 30.665 & 30.583 & 0.574 & 4 \nl  % 3803 156.58 152.13
C3-V3  & 30.0 & 24.99 & 0.08 & 23.91 & 0.47 & 30.462 & 30.236 & 29.912 & 1.217 & 3 \nl  % 4741 181.02 328.97
C3-V4  & 27.0 & 25.22 & 0.10 & 24.28 & 0.21 & 30.569 & 30.469 & 30.326 & 0.665 & 6 \nl  % 6861 235.57 238.91
C3-V5  & 19.4 & 25.01 & 0.08 & 24.25 & 0.10 & 29.965 & 30.004 & 30.060 & 0.480 & 3 \nl  % 6906 236.83 393.60
C3-V6  & 22.0 & 25.14 & 0.11 & 24.17 & 0.09 & 30.243 & 30.083 & 29.854 & 0.483 & 4 \nl  % 7151 242.94 107.39
C3-V8  & 19.4 & 25.38 & 0.13 & 24.31 & 0.17 & 30.332 & 30.055 & 29.660 & 0.602 & 3 \nl  % 7418 248.74 209.34
C3-V10 & 41.0 & 24.21 & 0.06 & 23.28 & 0.11 & 30.060 & 30.024 & 29.973 & 0.489 & 3 \nl  %11210 343.73 119.81
C3-V11 & 13.5 & 25.43 & 0.09 & 24.26 & 0.13 & 29.954 & 29.529 & 28.923 & 0.528 & 0 \nl  %11377 348.21 394.80
C3-V12 & 24.1 & 25.74 & 0.13 & 24.52 & 0.19 & 30.954 & 30.562 & 30.002 & 0.649 & 5 \nl  %13609 409.59 651.88
C3-V14 & 14.4 & 26.47 & 0.25 & 25.31 & 1.44 & 31.067 & 30.663 & 30.085 & 3.545 & 2 \nl  %15114 450.49 267.62
C3-V15 & ~8.3 & 25.60 & 0.12 & 23.20 & 0.24 & 29.538 & 27.818 & 25.362 & 0.729 & 1 \nl  %19371 569.66 543.49
C3-V16 & 16.0 & 26.18 & 0.23 & 25.08 & 0.24 & 30.901 & 30.571 & 30.099 & 0.781 & 4 \nl  %20661 607.22 201.21
\tablevspace{6pt}
C4-V1  & 39.0 & 25.63 & 0.19 & 24.09 & 0.29 & 31.423 & 30.772 & 29.843 & 0.848 & 6 \nl  % 1795 112.01  73.42
C4-V2  & 18.7 & 25.73 & 0.16 & 25.10 & 0.20 & 30.637 & 30.799 & 31.030 & 0.662 & 5 \nl  % 1924 115.37  95.54
C4-V3  & 60.0 & 25.13 & 0.15 & 24.10 & 1.45 & 31.436 & 31.347 & 31.219 & 3.556 & 1 \nl  % 2900 143.09 129.22
C4-V4  & 26.0 & 25.39 & 0.14 & 24.69 & 0.26 & 30.697 & 30.831 & 31.021 & 0.767 & 6 \nl  %11608 390.88 106.12
C4-V5  & 38.0 & 26.13 & 0.19 & 24.38 & 0.15 & 31.887 & 31.028 & 29.801 & 0.605 & 5 \nl  %11955 402.02 177.94
C4-V6  & 19.2 & 25.44 & 0.13 & 24.51 & 0.18 & 30.380 & 30.244 & 30.051 & 0.625 & 4 \nl  %14183 467.35 143.31
C4-V7  & 13.2 & 26.23 & 0.17 & 25.06 & 0.21 & 30.721 & 30.298 & 29.692 & 0.690 & 3 \nl  %16393 535.17 476.98
C4-V8  & 25.0 & 25.00 & 0.14 & 23.74 & 0.27 & 30.254 & 29.830 & 29.223 & 0.795 & 2 \nl  %17906 582.29 156.23
C4-V9  & 24.0 & 25.28 & 0.11 & 24.08 & 0.14 & 30.485 & 30.111 & 29.578 & 0.556 & 4 \nl  %18006 585.24 190.84
C4-V10 & 24.5 & 25.56 & 0.14 & 24.34 & 0.42 & 30.798 & 30.399 & 29.829 & 1.125 & 3 \nl  %18536 601.46 168.38
C4-V11 & 24.5 & 24.93 & 0.09 & 23.72 & 0.19 & 30.166 & 29.779 & 29.225 & 0.621 & 2 \nl  %19982 645.72 125.75
C4-V13 & 25.0 & 25.31 & 0.16 & 24.03 & 0.19 & 30.573 & 30.118 & 29.468 & 0.663 & 6 \nl  %21166 682.19 120.05
C4-V14 & 70.0 & 25.44 & 0.13 & 23.27 & 0.09 & 31.933 & 30.728 & 29.007 & 0.499 & 1 \nl  %22995 737.72  63.99
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 5 %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llrrrrcl}
\tablecaption{Data for Nine Cepheid-Calibrated SNe Ia
\label{tbl5}}
\scriptsize
\tablewidth{0pt}
\tablehead{
 \colhead{SN Ia} & \colhead{Galaxy~~(Cepheids)} & \colhead{$(m-M)_{AB}$} &
 \colhead{$(m-M)_{AV}$} & \colhead{$M_{B}^{0}({\rm max})$} &
 \colhead{$M_{V}^{0}({\rm max})$} & \colhead{$\Delta m_{15}$} & 
 \colhead{Sources}} 
\startdata
1937C & IC 4182~~(39)  & $28.36\pm0.09$ & $28.36\pm0.12$ & $-19.53\pm0.15$ & 
$-19.48\pm0.17$ & $0.87\pm0.10$ & 1,2 \nl
1895B & NGC 5253~~(15) & $28.13\pm0.08$ & $28.10\pm0.07$ & $-19.87\pm0.22$ & 
\nodata & & 3,4 \nl
1972E & NGC 5253~~(15) & $28.13\pm0.08$ & $28.10\pm0.07$ & $-19.52\pm0.22$ & 
$-19.49\pm0.14$ & $0.87\pm0.10$ & 3,5 \nl
1981B & NGC 4536~~(74) & $31.10\pm0.05$\tablenotemark{a} & 
$31.10\pm0.05$\tablenotemark{a} & 
$-19.46\pm0.21$ & $-19.44\pm0.18$ & $1.10\pm0.07$ & 6,7 \nl
1960F & NGC 4496A~~(95) & $31.16\pm0.10$ & $31.13\pm0.10$ & $-19.56\pm0.14$ & 
$-19.62\pm0.18$ & $1.06\pm0.12$ & 8,9 \nl
1990N & NGC 4639~~(20) & $32.03\pm0.22$\tablenotemark{a} & 
$32.03\pm0.22$\tablenotemark{a} & 
$-19.33\pm0.23$ & $-19.42\pm0.23$ & $1.07\pm0.05$ & 10,11 \nl
1989B & NGC 3627~~(58) & $30.22\pm0.12$\tablenotemark{a} & 
$30.22\pm0.12$\tablenotemark{a} & 
$-19.36\pm0.18$ & $-19.34\pm0.16$ & $1.31\pm0.07$ & 12,13 \nl
1974G & NGC 4414~~(9) & $31.41\pm0.17\tablenotemark{a} $ & 
$31.41\pm0.17$\tablenotemark{a} & 
$-19.59\pm0.35$ & $-19.61\pm0.30$ & $1.11\pm0.06$ & 14 \nl
1998bu & NGC 3368~~(7) & $30.37\pm0.16$\tablenotemark{a} & 
$30.37\pm0.16$\tablenotemark{a} & 
$-19.53\pm0.30$ & $-19.51\pm0.25$ & $1.01\pm0.05$ & 15,16 \nl
\tablevspace{6pt}
\multicolumn{4}{l}{{\it Straight mean}~~(neglects 1895B)} & 
$-19.49\pm0.03$ & $-19.49\pm0.03$ & & \nl
\multicolumn{4}{l}{{\it Weighted mean}~~(neglects 1895B)} & 
$-19.49\pm0.07$ & $-19.48\pm0.07$ & & \nl
\enddata
\tablenotetext{a}{The true modulus is listed.}
\tablerefs{(1) Sandage et al.\, 1992; Saha et al.\, 1994; (2) Schaefer 
1996; Jacoby \& Pierce 1996; (3) Sandage et al.\, 1994; Saha et al.\, 
1995; (4) Schaefer 1995a; (5) Hamuy et al.\, 1995; (6) Saha et al.\, 
1996a; (7) Schaefer 1995a, b; Phillips 1993; (8) Saha et al.\, 
1996b; (9) Leibundgut et al.\, 1991b; Schaefer 1995c; (10) Sandage 
et al.\, 1996; (11) Leibundgut et al.\, 1991a; (12) Wells et al.\, 
1994; (13) this paper; (14) Schaefer 1998; (15) Tanvir et al.\, 
1995; (16) Suntzeff et al.1998.} 
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 6 %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcccccccrrrc}
\tablecaption{Fiducial Sample Reduced with Variable $H_0$ \label{tbl6}}
\scriptsize
\tablewidth{0pt} 
\tablehead{ 
 \colhead{SN Ia} & \colhead{$T$} & \colhead{$\log v$} & \colhead{$B_0$} & 
 \colhead{$V_0$} & \colhead{$I_0$} & \colhead{$H_0$} & \colhead{$m-M$} &
 \colhead{$M_B^0(v)$} & \colhead{$M_V^0(v)$} & 
 \colhead{$M_I^0(v)$} & \colhead{$\Delta m_{15}^B$} \\
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
 \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
 \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}} 
\startdata
1937C & 5 & & 8.83 & 8.86 & & & & & & & $0.87\pm0.10$ \nl
1956A & 3 & 3.160 & 12.69 & 12.49 & & 59.5 & 31.93 & $-$19.24 & $-$19.44 & & \nl 
1959C & 5 & 3.526 & 13.65 & 13.76 & & 57.5 & 33.83 & $-$20.18 & $-$20.07 & & \nl 
1960F & 5 & & 11.60 & 11.51 & & & & & & & \nl 
1967C & 5 & 3.198 & 13.25 & 13.26 & & 59.3 & 32.12 & $-$18.87 & $-$18.86 & & \nl 
1969C & 5 & 3.537 & 13.78 & 13.71 & & 57.4 & 33.89 & $-$20.11 & $-$20.18 & & \nl 
1971L & 3 & 3.279 & 12.59 & 12.42 & & 58.8 & 32.55 & $-$19.96 & $-$20.13 & & \nl 
1972E & 5 & & 8.49 & 8.52 & & & & & & & $0.87\pm0.10$ \nl 
1972H & 3 & 3.504 & 14.35 & 14.19 & & 57.6 & 33.72 & $-$19.37 & $-$19.53 & & \nl 
1973N & 5 & 3.656 & 14.76 & 14.82 & & 56.8 & 34.51 & $-$19.75 & $-$19.69 & & \nl 
1974G & 5 & & 12.48 & 12.27 & & & & & & & $1.11\pm0.06$ \nl 
1975O & 3 & 3.701 & 15.17 & 15.04 & & 56.6 & 34.74 & $-$19.57 & $-$19.70 & & \nl 
1976J & 5 & 3.637 & 14.28 & 14.26 & & 56.9 & 34.41 & $-$20.13 & $-$20.15 & 
& $0.90\pm0.10$ \nl 
1981B & 4 & & 11.64 & 11.66 & & & & & & & $1.10\pm0.07$ \nl 
1990N & 3 & & 12.67 & 12.63 & & & & & & & $1.07\pm0.05$ \nl 
1991S & 3 & 4.223 & 17.81 & 17.77 & 18.07 & 55.0 & 37.41 & $-$19.60 & $-$19.64 
& $-$19.34 & $1.04\pm0.10$ \nl 
1991T & 3 & 3.072 & 11.69 & 11.51 & 11.62 & 59.9 & 31.47 & $-$19.78 & $-$19.96 
& $-$19.85 & $0.94\pm0.10$ \nl 
1991U & 4 & 3.992 & 16.40 & 16.34 & 16.52 & 55.0 & 36.26 & $-$19.86 & $-$19.92 
& $-$19.74 & $1.06\pm0.10$ \nl 
1991ag & 3 & 3.616 & 14.62 & 14.54 & 14.86 & 57.0 & 34.30 & $-$19.68 & $-$19.76 
& $-$19.44 & $0.87\pm0.10$ \nl 
1992ag & 5 & 3.891 & 16.41 & 16.28 & 16.41 & 55.5 & 35.73 & $-$19.32 & $-$19.45 
& $-$19.32 & $1.19\pm0.10$ \nl 
1992al & 3 & 3.627 & 14.60 & 14.65 & 14.94 & 57.0 & 34.36 & $-$19.76 & $-$19.71 
& $-$19.42 & $1.11\pm0.05$ \nl 
1992bh & 4 & 4.131 & 17.70 & 17.62 & 17.80 & 55.0 & 36.95 & $-$19.25 & $-$19.33 
& $-$19.15 & $1.05\pm0.10$ \nl 
1992bs & 3 & 4.279 & 18.37 & 18.30 & & 55.0 & 37.69 & $-$19.32 & $-$19.39 & 
& $1.13\pm0.10$ \nl 
1993B  & 3 & 4.326 & 18.53 & 18.41 & 18.70 & 55.0 & 37.93 & $-$19.40 & $-$19.52 
& $-$19.23 & $1.04\pm0.10$ \nl 
1994S & 4 & 3.684 & 14.81 & 14.82 & & 56.6 & 34.66 & $-$19.85 & $-$19.84 & & \nl 
1994ae & 5 & 3.198 & 13.12 & 13.02 & & 59.3 & 32.12 & $-$19.00 & $-$19.10 & & 
\nl 
\tablevspace{6pt}
\hline
\tablevspace{6pt}
\multicolumn{8}{r}{Mean} & $-$19.60 & $-$19.67 & $-$19.44 & 1.03 \nl
\multicolumn{8}{r}{rms}  &     0.347 &    0.353 &    0.242 & 0.10 \nl
\tablevspace{6pt}
\hline \hline
\tablevspace{6pt}
1991G & 1 & 3.343 & 13.85 & 13.94 & & 58.5 & 32.88 & $-$19.03 & $-$18.94 & & \nl 
1980N & 1 & 3.158 & 12.49 & 12.44 & 12.70 & 59.5 & 32.88 & $-$19.43 & $-$19.48 
& $-$19.22 & $1.07\pm0.04$ \nl 
1981D & 1 & 3.158 & 12.59 & 12.40 & & 59.5 & 31.92 & $-$19.33 & $-$19.52 
& & $1.28\pm0.10$ \nl 
1984A & 1 & 3.072 & 12.45 & 12.26 & & 59.9 & 31.47 & $-$19.02 & $-$19.21 
& & $1.20\pm0.12$ \nl 
1990O & 1 & 3.958 & 16.32 & 16.31 & 16.70 & 55.2 & 36.08 & $-$19.76 & $-$19.77 
& $-$19.38 & $0.96\pm0.10$ \nl 
1990T & 1 & 4.080 & 17.16 & 17.12 & 17.35 & 55.0 & 36.70 & $-$19.54 & $-$19.58 
& $-$19.35 & $1.15\pm0.10$ \nl 
1992P & 1 & 3.897 & 16.08 & 16.11 & 16.39 & 55.5 & 35.76 & $-$19.68 & $-$19.65 
& $-$19.37 & $0.87\pm0.10$ \nl 
1992aq & 1 & 4.481 & 19.45 & 19.35 & 19.77 & 55.0 & 38.70 & $-$19.25 
& $-$19.35 & $-$18.93 & $1.46\pm0.10$ \nl 
1992bg & 1 & 4.030 & 16.72 & 16.76 & 17.04 & 55.0 & 36.45 & $-$19.73 
& $-$19.69 & $-$19.41 & $1.15\pm0.10$ \nl 
1992bc & 2 & 3.774 & 15.16 & 15.24 & 15.58 & 56.2 & 35.12 & $-$19.96 
& $-$19.88 & $-$19.54 & $0.87\pm0.05$ \nl 
\tablevspace{6pt}
\hline
\tablevspace{6pt}
\multicolumn{8}{r}{Mean} & $-$19.47 & $-$19.51 & $-$19.54 & 1.11 \nl
\multicolumn{8}{r}{rms}  &     0.317 &    0.279 &    0.194 & 0.19 \nl
\tablevspace{6pt}
\hline 
\tablevspace{6pt}
%\tablebreak
1961D & $-$2 & 3.913 & 16.46 & 16.67 & & 55.4 & 35.85 & $-$19.39 & $-$19.18 & 
& \nl 
1962A & $-$2 & 3.804 & 15.56 & 15.67 & & 56.0 & 35.28 & $-$19.72 & $-$19.61 
& & \nl 
1965I & $-$1 & 3.214 & 12.40 & 12.57 & & 59.2 & 32.21 & $-$19.81 & $-$19.64 
& & \nl 
1966K & $-$1 & 4.005 & 17.00 & 17.00 & & 55.0 & 36.32 & $-$19.32 & $-$19.32 
& & \nl 
1970J & $-$3 & 3.536 & 14.84 & 14.74 & & 57.4 & 33.89 & $-$19.05 & $-$19.15 
& & $1.30\pm0.12$ \nl 
1972J & $-$1 & 3.457 & 14.64 & 14.54 & & 57.9 & 33.47 & $-$18.83 & $-$18.93 
& & \nl 
1990af & $-$1 & 4.178 & 17.87 & 17.82 & & 55.0 & 37.19 & $-$19.32 & $-$19.37 
& & $1.56\pm0.05$ \nl 
1992A & 0 & 3.158 & 12.57 & 12.55 & 12.80 & 59.5 & 31.92 & $-$19.35 & $-$19.37 
& $-$19.12 & $1.47\pm0.05$ \nl 
1992J & $-$2 & 4.137 & 17.70 & 17.58 & 17.84 & 55.0 & 36.98 & $-$19.28 
& $-$19.40 & $-$19.14 & $1.56\pm0.10$ \nl 
1992ae & $-$3 & 4.351 & 18.62 & 18.51 & & 55.0 & 38.05 & $-$19.43 & $-$19.54 
& & $1.28\pm0.10$ \nl 
1992au & $-$3 & 4.260. & 18.21 & 18.16 & 18.41 & 55.0 & 37.60 & $-$19.39 
& $-$19.44 & $-$19.19 & $1.49\pm0.10$ \nl 
1992bk & $-$3 & 4.240 & 18.11 & 18.11 & 18.31 & 55.0 & 37.50 & $-$19.39 
& $-$19.39 & $-$19.19 & $1.57\pm0.10$ \nl 
1992bl & 0 & 4.110 & 17.36 & 17.36 & 17.64 & 55.0 & 36.85 & $-$19.49 & $-$19.49 
& $-$19.21 & $1.51\pm0.10$ \nl 
1992bo & $-$2 & 3.736 & 15.86 & 15.85 & 15.97 & 56.4 & 34.92 & $-$19.06 
& $-$19.07 & $-$18.95 & $1.69\pm0.10$ \nl 
1992bp & $-$2 & 4.374 & 18.41 & 18.46 & 18.78 & 55.0 & 38.17 & $-$19.76 
& $-$19.71 & $-$19.39 & $1.32\pm0.10$ \nl 
1992br & $-$3 & 4.420 & 19.38 & 19.34 & & 55.0 & 38.40 & $-$19.02 & $-$19.06 
& & $1.69\pm0.10$ \nl 
1993O & $-$2 & 4.193 & 17.67 & 17.76 & 17.99 & 55.0 & 37.26 & $-$19.59 
& $-$19.50 & $-$19.27 & $1.22\pm0.05$ \nl 
1993ag & $-$2 & 4.177 & 17.72 & 17.69 & 18.01 & 55.0 & 37.18 & $-$19.46 
& $-$19.49 & $-$19.17 & $1.32\pm0.10$ \nl 
1993ah & $-$1 & 3.935 & 16.33 & 16.37 & 16.68 & 55.3 & 35.96 & $-$19.63 
& $-$19.59 & $-$19.28 & $1.30\pm0.10$ \nl 
1994D & $-$1 & 3.072 & 11.86 & 11.90 & 12.11 & 59.9 & 31.47 & $-$19.61 
& $-$19.57 & $-$19.36 & $1.32\pm0.05$ \nl 
1994M & $-$3 & 3.862 & 16.42 & 16.29 & & 55.7 & 35.58 & $-$19.16 & $-$19.29 
& & \nl 
1994Q & $-$1 & 3.938 & 16.83 & 16.83 & & 55.3 & 35.98 & $-$19.15 & $-$19.15 
& & \nl 
1995D & 0 & 3.328 & 13.33 & 13.35 & & 58.6 & 32.80 & $-$19.47 & $-$19.45 
& & \nl 
\tablevspace{6pt}
\hline
\tablevspace{6pt}
\multicolumn{8}{r}{Mean} & $-$19.38 & $-$19.38 & $-$19.21 & 1.44 \nl
\multicolumn{8}{r}{rms}  &     0.258 &    0.207 &    0.121 & 0.155 \nl
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 7 %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccccrr}
\tablecaption{Mean Absolute Magnitudes Corrected for Decay Rate as
Function of Morphological Type based on $H_0~({\rm global}) =
55$\tablenotemark{a} \label{tbl7}}
\tablewidth{0pt}
\tablehead{
 \colhead{T} & \colhead{$\langle{M_B^{15}}\rangle$} & 
 \colhead{$\langle{M_V^{15}}\rangle$} & 
 \colhead{$\langle{M_I^{15}}\rangle$} & \colhead{$n(B, V)$} & 
 \colhead{$n(I)$} \\
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
 \colhead{(5)} & \colhead{(6)}} 
\startdata
3, 4, 5   & $-19.54\pm0.078$ & $-19.58\pm0.071$ & $-19.38\pm0.088$ & 10 &  8 \nl
1, 2      & $-19.51\pm0.071$ & $-19.48\pm0.054$ & $-19.24\pm0.054$ &  9 &  7 \nl
$-$3 to 0 & $-19.64\pm0.043$ & $-19.54\pm0.032$ & $-19.32\pm0.024$ & 15 & 11 \nl
All       & $-19.57\pm0.034$ & $-19.54\pm0.028$ & $-19.32\pm0.032$ & 34 & 26 \nl
\multicolumn{6}{c}{Calibrators from Table 5} \nl
3, 4, 5   & $-19.43\pm0.047$ & $-19.39\pm0.071$ & \nodata          &  8 
& \nodata \nl
\enddata
\tablenotetext{a}{Listed are the magnitudes corrected for decay rate via 
equations (15), (16), and (17).} 
\end{deluxetable}
